Scheme for Transport-based Global Entanglement Distribution using Quantum Processors

We propose a scheme for distributing entanglement over global distances in a heralded manner by using satellites to physically transport entangled processor nodes with rare-earth-ion qubits. A full analysis of channel losses, errors and background light is performed to determine the fidelity and number of entangled pairs that can be distributed between two ground stations. We show that the scheme works already with a single satellite and can distribute close to the theoretical maximum number of entangled pairs that can be generated in a satellite overpass. In addition, we argue that in theory transportation-based schemes outperform other satellite-based schemes and can be scaled up to a constellation without additional channel losses. Daytime operation seems feasible as long as the sky is clear, with an EPR pair fidelity ranging from 99.3% at shorter network lengths to 93.9% with global coverage and can be further improved by active error correction or entanglement purification.

==> Textparts/Pictures/figure1.tex <==
\begin{tikzpicture}
    %\node[anchor=south west,inner sep=0] (image) at (-0.2,0) {\includegraphics[width=0.28\linewidth]{Textparts/Pictures/zeinth_explination3.png}};
    \node[anchor=south west,inner sep=0] (image) at (-0.2,0) {\includegraphics[width=0.29\linewidth]{Textparts/Pictures/scheme.pdf}};
\node (image) at (7.4,2.2) {\scalebox{1.25}{\input{TikzPictures/BaseImages/readout}}};
\node[anchor=south west,inner sep=0] (image) at (9.7,0) {\includegraphics[width=0.42\linewidth]{Textparts/Pictures/quantum_processor.pdf}};

\begin{scope}
    \node at (13.55,0.85) {\scriptsize{Measurement}};
    \node at (13.55,0.67) {\scriptsize{station}};
    
    \node at (11.27,3.85) {\scriptsize{Processor node}};
    \node at (11.27,0.4) {\scriptsize{Processor node}};
    
    \node at (11.48,2.15) {\scriptsize{EPR pair}};
    
    \node at (12.8,3) {\scriptsize{Photon-ion}};
    \node at (12.8,2.82) {\scriptsize{state}};
\end{scope}

\begin{scope}
    \node[rotate=50] at (0.62,3.5) {\scriptsize{$\Delta t$}};
    \node[rotate=30] at (3.75,3.93) {\scriptsize{$\theta_z$}};
    \node at (3.8,2.67) {\scriptsize{Alice}};
    \node at (1.65,0.17) {\scriptsize{Bob}};
    
\end{scope}

\begin{scope}
    % 3. Add annotations (example: arrow and text)
    \node[black, font=\bfseries] at (0,4.2) {a)};
    \node[black, font=\bfseries] at (5.1,4.2) {b)};
    \node[black, font=\bfseries] at (9.5,4.2) {c)};
\end{scope}

\end{tikzpicture}

==> Textparts/Pictures/figure2.tex <==
\begin{tikzpicture}
\hspace{-4ex}
    \node (image) at (0,0) {\includegraphics[width=1.08\linewidth]{Textparts/Pictures/multiplexing5.pdf}};
        \begin{scope}
        \node[rotate=7.8] at (-0.2,2.23) {\scriptsize{EPR pair}};
        \node[rotate=25] at (-1.1,1.45) {\scriptsize{EPR pair}};
        \node[rotate=50] at (-0.55,0.42) {\scriptsize{EPR pair}};
        \node[rotate=-40] at (-2.05,-0.05) {\scriptsize{EPR pair}};
        \node[rotate=16] at (-0.55,-0.43) {\scriptsize{EPR pair}};
        \node[rotate=47] at (-0.45,-1.22) {\scriptsize{EPR pair}};
        \node[rotate=91] at (0.58,0.47) {\scriptsize{EPR pair}};
        \node[rotate=38] at (1.18,0.1) {\scriptsize{EPR pair}};
        \node[rotate=-80] at (2.05,-0.34) {\scriptsize{EPR pair}};
        %\node[rotate=30] at (-0.15,0.32) {\scriptsize{Inter-band}};
        %\node[rotate=30] at (0.09,0.1) {\scriptsize{connection}};
        %\node[rotate=-38] at (1.95,0.05) {\scriptsize{Inter-band}};
        %\node[rotate=-38] at (1.8,-0.15) {\scriptsize{connection}};
        \node[rotate=20] at (-1.4,4) {\scriptsize{Orbital band 1}};
        \node[rotate=0] at (2.2,4.5) {\scriptsize{Entanglement}};
        \node[rotate=0] at (2.2,4.3) {\scriptsize{between orbital}};
        \node[rotate=0] at (2.3,4.1) {\scriptsize{bands}};
        \node[rotate=5] at (-2.18,-1.25) {\scriptsize{Orbital band 2}};
        \node[rotate=87] at (1.4,2.1) {\scriptsize{Orbital band 3}};
        \node[rotate=65] at (-4.05,2.1) {\scriptsize{$T_{\mathrm{com}}$}};
    \end{scope}
\end{tikzpicture}
